Fake it till you make it: Learning transferable representations from synthetic ImageNet clones

Recent image generation models such as Stable Diffusion have exhibited an impressive ability to generate fairly realistic images starting from a simple text prompt. Could such models render real images obsolete for training image prediction models? In this paper, we answer part of this provocative question by investigating the need for real images when training models for ImageNet classification. Provided only with the class names that have been used to build the dataset, we explore the ability of Stable Diffusion to generate synthetic clones of ImageNet and measure how useful these are for training classification models from scratch. We show that with minimal and class-agnostic prompt engineering, ImageNet clones are able to close a large part of the gap between models produced by synthetic images and models trained with real images, for the several standard classification benchmarks that we consider in this study. More importantly, we show that models trained on synthetic images exhibit strong generalization properties and perform on par with models trained on real data for transfer. Project page: https://europe.naverlabs.com/imagenet-sd/

==> fig/scaling_plot.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        xlabel={Number of Images},
        ylabel={Top-1 Accuracy},
        label style={font=\footnotesize},
        xmin=0,
        xmax=10,
        minor y tick num=1,
        xtick={1,3,5,7,8,9},
        xticklabels={0.01$\times$,0.1$\times$,\textbf{1$\times$},10$\times$,20$\times$,50$\times$},
        tick label style={font=\footnotesize},
        legend pos=south east,
        legend style={font=\small},
        ]

        \addplot[real1]
        coordinates {
         (1, 7.3)
         (3, 68.7)
         (5, 87.4)
        }; \leg{real images};

     \addplot[real1, dashed, mark size=0pt]
        coordinates {
         (5, 87.4)
         (7, 87.4)
         (8, 87.4)
         (9,  87.4)
        }; \leg{real images};


    \addplot[sd1]
        coordinates {
         (1, 5.3)
         (3, 47.7)
         (5, 64.8)
         (7, 72.4)
         (8, 72.4)
         (9, 73.3)
        }; \leg{synthetic images};

    \end{axis}
\end{tikzpicture}


==> fig/scaling_plot_transfer_main.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        xlabel={Number of Images},
        ylabel={Top-1 Accuracy},
        label style={font=\footnotesize},
        xmin=2,
        xmax=10,
        minor y tick num=1,
        xtick={3,5,7,8,9},
        xticklabels={0.1$\times$,\textbf{1$\times$},10$\times$,20$\times$,50$\times$},
        tick label style={font=\footnotesize},
        legend pos=south east,
        legend style={font=\small},
        ]



        \addplot[real1]
        coordinates {
         (3, 51.17)
         (5, 58.4)
        }; \leg{real images};


         \addplot[sd1]
        coordinates {
         (3, 51.23)
         (5, 56.26)
         (7, 62.1)
         (8, 62.7)
         (9, 63.2)
        }; \leg{synthetic images};

        \addplot[real5, mark size=0pt]
        coordinates {
         (5, 58.4)
         (7, 58.4)
         (8, 58.4)
         (9,  58.4)
         (10,  58.4)
        };

    \end{axis}
\end{tikzpicture}


==> fig/scaling_plot_transfer_supp.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        xlabel={Number of Images},
        ylabel={Top-1 Accuracy},
        label style={font=\footnotesize},
        xmin=2,
        xmax=10,
        minor y tick num=1,
        xtick={3,5,7,8,9},
        xticklabels={0.1$\times$,\textbf{1$\times$},10$\times$,20$\times$,50$\times$},
        tick label style={font=\footnotesize},
        legend pos=south east,
        legend style={font=\small},
        ]



        \addplot[real1]
        coordinates {
         (3, 51.17)
         (5, 58.4)
        }; \leg{real images};


         \addplot[sd1]
        coordinates {
         (3, 51.23)
         (5, 56.26)
         (7, 62.1)
         (8, 62.7)
         (9, 63.2)
        }; \leg{synthetic images};

        \addplot[real5, mark size=0pt]
        coordinates {
         (5, 58.4)
         (7, 58.4)
         (8, 58.4)
         (9,  58.4)
         (10,  58.4)
        };

    \end{axis}
\end{tikzpicture}


==> fig/supplementary/guidance_scale_ablation.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        xlabel={Guidance Scale},
        ylabel={Accuracy},
        label style={font=\footnotesize},
        xmin=0,
        xmax=10,
        minor y tick num=3,
        xticklabels={0,0.5,1,2,3,7.5,10},
        xtick={1,2,3,4,5,7,9},
        legend pos=south east,
        legend style={font=\small},
        ]

        \addplot[sd1]
            coordinates {
             (1, 0.8)
             (2, 37.8)
             (3, 62.8)
             (4, 64.8)
             (5, 62.2)
             (7, 47.9)
             (9, 43.0)
            }; \leg{ImageNet-100};

        \addplot[sd1t]
            coordinates {
             (1, 7.44)
             (2, 45.1)
             (3, 56.68)
             (4, 56.26)
             (5, 55.0)
             (7, 51.13)
             (9, 50.48)

            }; \leg{Transfer Datasets};

    \end{axis}
\end{tikzpicture}


==> fig/supplementary/steps_ablation.tex <==
 \begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        xlabel={Number of Diffusion Steps},
        ylabel={Accuracy},
        label style={font=\footnotesize},
        xmin=0,
        xmax=110,
        minor y tick num=3,
        xticklabels={5,25,50,100},
        xtick={5,25,50,100},
        legend pos=south east,
        legend style={font=\small},
        ]

        \addplot[sd1]
            coordinates {
             (5, 34.2)
             (25, 47.5)
             (50, 47.9)
             (100, 46.9)
            }; \leg{ImageNet-100};

        \addplot[sd1t]
            coordinates {
            (5, 51.46)
            (25,51.48)
            (50, 51.13)
            (100,51.17)

            }; \leg{Transfer Datasets};

    \end{axis}
\end{tikzpicture}

